The Local Ultraviolet to Infrared Treasury I. Survey Overview of the Broadband Imaging

The Local Ultraviolet to Infrared Treasury (LUVIT) is a Hubble Space Telescope program that combines newly acquired data in the near ultraviolet (NUV), optical, and near infrared (NIR) with archival optical and NIR imaging to produce multiband panchromatic resolved stellar catalogs for 23 pointings in 22 low-mass, star-forming galaxies ranging in distance from the outskirts of the Local Group to ~3.8 Mpc. We describe the survey design, detail the LUVIT broadband filter observations and the archival datasets included in the LUVIT reductions, and summarize the simultaneous multiband data reduction steps. The spatial distributions and color-magnitude diagrams (CMDs) from the resulting stellar catalogs are presented for each target, from the NUV to the NIR. We demonstrate in which regions of the CMDs stars with NUV and optical, optical and NIR, and NUV through NIR detections reside. For each target, we use the results from artificial star tests to measure representative completeness, bias, and total photometric uncertainty as a function of magnitude in each broadband filter. We also assess which LUVIT targets have significant spatial variation in the fraction of stars recovered at a given magnitude. The panchromatic LUVIT stellar catalogs will provide a rich legacy dataset for a host of resolved stellar population studies.

==> (inline-0) <==
\begin{deluxetable*}{p{2.2cm}>{\raggedright}p{2.0cm}rrrr>{\raggedleft}p{2.0cm}rrrp{2.5cm}p{2.5cm}}
\begin{deluxetable*}{L{2.2cm}L{2.0cm}rrrrR{2.0cm}rrrL{2.5cm}L{2.5cm}}
\tablewidth{0pc}
\tablecaption{LUVIT Galaxies.\label{table:galaxysample}}
\tablehead{
\multicolumn{1}{c}{Galaxy} &
\multicolumn{1}{c}{Common} & 
\multicolumn{1}{c}{Distance\tablenotemark{a}} &  
\multicolumn{1}{c}{Galactic} & 
\multicolumn{1}{c}{Size\tablenotemark{b}} &  
\multicolumn{1}{c}{log [$L_K$]\tablenotemark{c}} & 
\multicolumn{1}{c}{Metallicity\tablenotemark{d}} & 
\multicolumn{1}{c}{$m_{FUV}$\tablenotemark{e}} & 
\multicolumn{1}{c}{$m_{H\alpha}$\tablenotemark{f}} &
\multicolumn{1}{c}{log [SFR]\tablenotemark{g}} & 
\multicolumn{1}{c}{LUVIT} & 
\multicolumn{1}{c}{Archival} \\ 
 &  \multicolumn{1}{c}{Alternate} & 
\multicolumn{1}{c}{(Mpc)} & 
\multicolumn{1}{c}{Latitude} & 
\multicolumn{1}{c}{$a_{Holm}$} & 
\multicolumn{1}{c}{[\Lsun]} &
\multicolumn{1}{c}{12+log(O/H)}
& & & \multicolumn{1}{c}{[\Msun\ yr$^{-1}$]} &
\multicolumn{1}{c}{filters\tablenotemark{h}} & 
\multicolumn{1}{c}{filters} \\ 
 &  \multicolumn{1}{c}{Names} & 
 & \multicolumn{1}{c}{(\degree)} &
\multicolumn{1}{c}{(\arcmin)}  & & 
\multicolumn{1}{c}{(Reference)} & & & & &\\
} 
\startdata
Antlia & Antlia~Dwarf     & 1.37 & 22.3124& 2.00 & 6.50 & $7.35\pm0.15$\tablenotemark{j} (1) 
& 16.44 & 
\nodata &  $-$3.52 & F275W, F336W, F475W, F110W, F160W, F127M, F139M, F153M & F606W, F814W \\ 
DDO210 & Aquarius~Dwarf, Aquarius~dIrr  & 0.98 & $-31.3431$ 
& 2.63 & 6.78 & $7.35\pm0.14$\tablenotemark{j} (2) 
& 16.54 & 
22.20 & $-$3.86 & F275W, F336W, F110W, F160W, F127M, F139M, F153M & F475W, F814W \\ 
DDO6 & UGCA~015, ESO540-31 & 3.43 & $-83.8757$ 
& 2.29 & 7.08 & $7.61\pm0.14$\tablenotemark{j} (2) 
& 16.77 & 
21.90 & $-$2.86 & F275W, F336W & F475W, F814W \\ 
IC1613 & UGC0668, DDO008 & 0.76 & $-60.5773$ 
& 19.05 & 8.10 & $7.70\pm{0.05}$  (3,4,5) 
& 11.43 & 
14.10 & $-$2.04 &  F275W, F336W, F475W, F127M, F139M, F153M &  F390M, F555W, F814W, F110W, F160W \\ 
Leo A & UGC5364, DDO069  & 0.74 & 52.4225
& 5.75 & 6.86 & $7.38\pm{0.10}$ (6) 
& 14.53 & 
18.50 & $-$3.29 & F275W, F336W, F110W, F160W, F127M, F139M, F153M &  F475W, F814W \\ 
MESSIER081 DWARF A & KDG052 & 3.42 & 33.0119
& 1.26 & 6.93 & $7.48\pm{0.14}$\tablenotemark{j} (2) & 17.28 & 
24.60 & $-$3.06 & F275W, F336W &  F555W, F814W \\ 
NGC3741 & UGC06572 & 3.22 & 66.4467
& 1.48 & 7.43 & $7.68\pm{0.05}$ (7) 
& 15.14 & 
17.40 & $-$2.26 & F275W, F336W, F127M, F139M, F153M & F475W, F814W, F110W, F160W \\ 
NGC4163\tablenotemark{k} & UGC7199 & 2.99 & 77.7004 
& 2.19 & 7.92 & $7.56\pm{0.14}$ (7) 
& 15.34 & 
18.60 & $-$2.40 & F275W, F336W, F475W, F127M, F139M, F153M &  F475W, F606W, F814W, F110W, F160W \\ 
SagDIG & Sag~dIr, Sagittarius Dwarf Irregular, ESO594-004
& 1.08 & $-16.2879$ 
& 2.88 & 6.55 & $7.37\pm{0.12}$ (8,9) 
& 14.89 & 
19.40 & $-$3.11 & F275W, F336W, F110W, F160W, F127M, F139M, F153M &  F475W, F606W, F814W, F127M, F139M, F153M \\ 
Sextans A & UGCA205, DDO075 & 1.44 & 39.8756 
& 5.89 & 7.57 & $7.54\pm{0.06}$ (10) 
& 12.54 & 
15.50 & $-$1.92 & F275W, F336W, F475W, F110W, F160W, F127M, F139M, F153M & F439W, F555W, F814W, F127M, F139M, F153M \\ 
Sextans B & UGC5373, DDO070  & 1.43 & 43.7838 
& 6.03 & 7.83 & $7.53\pm{0.05}$ (10) 
& 13.65 & 
16.90 & $-$2.37 & F275W, F336W, F475W, F110W, F160W &  F606W, F814W, F127M, F139M, F153M \\ 
UGC6817 & DDO99 & 2.65 & 72.7453 
& 4.27 & 7.42 & $7.53\pm{0.05}$ (7) 
& 14.78 & 
17.60 & $-$2.28 & F275W, F336W, F475W, F110W, F160W, F127M, F139M, F153M & F606W, F814W \\ 
UGC7577 & DDO125 & 2.60 & 72.9423 
& 3.89 & 8.06 & $7.97\pm{0.06}$ (7) 
& 14.82 & 
18.00 & $-$2.32 & F275W, F336W, F475W, F110W, F160W, F127M, F139M, F153M  & F606W, F814W \\ 
UGC8091 & GR8, DDO155 & 2.19 & 76.9794 
& 1.66 & 6.84 & $7.65\pm{0.06}$ (6) 
& 15.20 & 
17.20 & -2.62 & F275W, F336W, F110W, F160W, F127M, F139M, F153M & F475W, F814W \\ 
UGC8508 & IZw060 & 2.66 & 61.3095 
& 2.14 & 7.54 & $7.76\pm{0.07}$ (7) 
& \nodata  & 
17.60 & $-$2.66\tablenotemark{i} & F275W, F336W, F127M, F139M, F153M &  F475W, F814W, F110W, F160W \\ 
UGC8651 & DDO181 & 3.11 & 73.1168
& 2.40 & 7.56 & $7.85\pm{0.04}$ (11) 
& 15.59 & 
17.80 & -2.47 & F275W, F336W, F475W, F110W, F160W, F127M, F139M, F153M & F606W, F814W \\ 
UGC8760 &  DDO183 & 3.31 & 73.4491 
& 2.40 & 7.54 & $7.71\pm{0.14}$\tablenotemark{j} (2) 
& 15.84 & 
19.30 & $-$2.52 & F275W, F336W  & F606W, F814W \\ 
UGC8833 &      & 3.26 & 73.9585  
& 1.17 & 7.41 & $7.62\pm{0.15}$\tablenotemark{j} (2) 
& 16.63 & 
19.80 & -2.85 & F275W, F336W, F475W, F110W, F160W, F127M, F139M, F153M & F606W, F814W \\ 
UGC9128 & DDO187 & 2.30 & 70.4648 
& 1.70 & 7.06 & $7.75\pm{0.05}$ (12, 4) 
& 16.21 & 
20.60 & $-$2.98 & F275W, F336W, F475W, F110W, F160W, F127M, F139M, F153M & F606W, F814W \\ 
UGC9240 & DDO190, 1ZW087 & 2.84 & 64.4772
& 2.40 & 7.93 & $7.95\pm0.03$ (11) 
& 14.82 & 
17.70 & $-$2.24 & F275W, F336W, F110W, F160W, F127M, F139M, F153M & F475W, F606W, F814W \\ 
UGCA292 & CVN1-DW-A & 3.85 & 83.7205 
& 1.02 & 6.79 & $7.30\pm{0.05}$ (13) 
& 16.21 & 
18.00 & $-$2.53 & F275W, F336W, F127M, F139M, F153M & F475W, F606W, F814W, F110W, F160W \\ 
WLM (Position 1) & DDO221 & 0.98 & $-73.6243$  
& 11.48 & 7.70 &  $7.83\pm{0.06}$ (14) 
& 12.49 & 
15.60 & $-$2.23 & F275W, F336W, F475W, F110W, F160W, F127M, F139M, F153M & F439W, F555W, F814W \\ 
WLM (Position 2) &  &  &  &  &  &  &  &  &  & F275W, F336W, F110W, F160W, F127M, F139M, F153M & F475W, F814W  \\
\enddata
\tablenotetext{a}{Distances are based on measuring the tip of the red giant branch in a Hubble F814W filter, and were taken from the ``CMDs/TRGB'' catalog of The Extragalactic Distance Database \citep[http://edd.ifa.hawaii.edu/);][]{tully2009,Anand2021}.}
\tablenotetext{b}{Angular diameter of the galaxy, defined as the diameter at which the Holmberg isophote (surface brightness of 26.5 magnitudes per arcsec$^{-2}$) is reached in the B-band \citep{karachentsev2013ungc}.}  
\tablenotetext{c}{Logarithm of $K_s$-band luminosity of galaxy, in solar units, corrected for extinction \citep{karachentsev2013ungc}.}
\tablenotetext{d}{References for the oxygen abundances are: (1) \citet{karachentsev2013ungc}; (2) \citet{dale2009}; (3) \citet{lee2003aap} (4) \citet{lee2003aj}; (5) \citet{bresolin2007}; (6) \citet{vanzee2006}; (7) \citet{berg2012}; (8) \citet{skillman1989}; (9) \citet{saviane2002}; (10) \citet{lee2006}; (11) \citet{vanzeehaynes2006}; (12) \citet{vanzee1997}; (13) \citet{vanzee2000}; (14) \citet{lee2005}.}
\tablenotetext{e}{Asymptotic apparent magnitude of the galaxy in the GALEX far ultraviolet band, corrected for Galactic extinction, as measured by \citet{lee2011}. Uncertainties for the LUVIT galaxies are 0.05\,--\,0.6$^m$, with the exception of SagDIG with an uncertainty of $0.12^m$.} 
\tablenotetext{f}{
Apparent H$\alpha$ magnitudes are taken from the Catalog and Atlas of the LV galaxies (LVG; http://www.sao.ru/lv/lvgdb/), the online portal of the Updated Nearby Galaxy Catalog \citep{karachentsev2013ungc}.}
\tablenotetext{g}{SFR rate derived from the extinction-corrected $m_{FUV}$, as calculated by \citet{karachentsev2013sfprop}.} 
\tablenotetext{h}{All LUVIT targets were observed by GO-15275 in F275W and F336W. The remaining LUVIT filters were observed in program GO-16162 (PI Boyer). Details of the GO-15275 UV exposures are given in Table~\ref{table:primarypointings}.} 
\tablenotetext{i}{Quoted SFR is based on H$\alpha$ measurement, as calculated by \citet{karachentsev2013sfprop}.}
\tablenotetext{j}{Due to the absence of direct method (temperature-based) measurements, the $12+$log(O/H) abundances are based on the galaxy's extinction-corrected, absolute magnitude in the Spitzer 4.5$\mu$m band or the $B$-band (Antlia), following the relationships in \citet{berg2012}. The quoted uncertainty is the dispersion in the relationship used. The quoted reference is the source of the Spitzer 4.5$\mu$m band flux or the $B$-band magnitude (Antlia) used to calculate the abundance. The distances used to calculate absolute magnitude in the Spitzer 4.5$\mu$m band were those listed in this table. 
}
\tablenotetext{k}{As discussed in Section~\ref{sec:notes_select_targets}, the LUVIT reduction uses archival ACS/WFC F475W observations rather than the \marthago\ WFC3/UVIS F475W observations.}
\end{deluxetable*}
\end{longrotatetable} \begin{longrotatetable}
%\begin{deluxetable*}{lhp{3.5cm}hrrrlcch} \tablewidth{0pc}
\begin{deluxetable*}{lhL{3.5cm}hrrrlcch} \tablewidth{0pc}
\tablecaption{LUVIT GO-15275 WFC3/UVIS  Observations.\label{table:primarypointings}}
\tablehead{
\multicolumn{1}{c}{LUVIT} &
\nocolhead{UV} &
\multicolumn{1}{c}{MAST Target} &
\nocolhead{Alternate Galaxy Names} & \multicolumn{2}{c}{WFC3/UVIS Pointing\tablenotemark{b}} &  
\multicolumn{1}{c}{Position} &  
\multicolumn{1}{c}{Filter} & 
\multicolumn{1}{c}{No. of} & 
\multicolumn{1}{c}{Total} & 
\nocolhead{Reference Image}\\
\multicolumn{1}{c}{Pipeline} &
\nocolhead{Pipeline} &
\multicolumn{1}{c}{Name\tablenotemark{a}} & &
 \multicolumn{1}{c}{R.A.}  & \multicolumn{1}{c}{Decl.} &  \multicolumn{1}{c}{Angle} & &  \multicolumn{1}{c}{Exposures} & \multicolumn{1}{c}{Exposure} & 
\nocolhead{Filter and}\\
\multicolumn{1}{c}{Name} &
\nocolhead{Name\tablenotemark{aa}} & 
& &
 & & \multicolumn{1}{c}{V3 ($\deg$)} & & & \multicolumn{1}{c}{Time (s)} & \nocolhead{Camera\tablenotemark{c}}
} \startdata
ANTLIA & ANTLIA & ANTLIA-DWARF-GALAXY &      & 10h04m00.780s & $-$27d20m04.35s &  200.2    & F275W & 4 & 2566.0 & F275W \\  ANTLIA & ANTLIA &   &      &        &         &     & F336W & 4 & 2446.0 & WFC3/UVIS \\  DDO210 & AQUARIUS-DWARF & AQUARIUS-DWARF & Aquarius dIrr, DDO210     &   20h46m51.743s       &  $-$12d50m48.78s         &  267.5 & F275W & 4 & 2550.0 & F814W \\  DDO210 & AQUARIUS-DWARF &  &  &        &         &     & F336W & 4 & 2427.0 & ACS/WFC \\  DDO6 & DDO6 & ESO540-31 & UGCA 015, ESO540-31 &  00h49m51.322s         &   $-$21d01m24.28s         & 252.0       & F275W & 6 & 3827.0 & F275W \\ DDO6 & DDO6 &  &      &    &   &    & F336W & 6 & 3658.0 & WFC3/UVIS \\ IC1613 & IC1613 & IC1613 & UGC0668, DDO008     &  01h04m47.641s        &   +02d07m04.24s        &  246.0 & F275W & 4 & 2543.0 & F390M \\  IC1613 & IC1613 &  &  &        &         &     & F336W & 4 & 2423.0 & WFC3/UVIS \\  LEOA & Leo-A & Leo-A & UGC5364, DDO069     &   09h59m25.077s    &    	+30d45m09.49s          &  322.0 & F275W & 4 & 2581.0 & F814W \\  LEOA & Leo-A &  &  &        &         &     & F336W & 4 & 2461.0 & ACS/WFC \\  M81-DWARF-A & M81-DWARF-A & M81-DWARF-A & KDG052     &    08h23m54.956s    &    	+71d01m50.89s         &  340.0 & F275W & 6 & 4379.0 & F555W \\  M81-DWARF-A & M81-DWARF-A &  &  &        &         &      & F336W & 6 & 4210.0 & ACS/WFC \\  NGC3741 & N3741 & NGC3741 & NGC 3741, UGC 06572     &   11h36m09.014s     &     	+45d16m50.31s        &  9.0   & F275W & 6 & 3993.0 & F475W \\  NGC3741 & N3741 &  &   &        &         &     & F336W & 6 & 3876.0 & ACS/WFC \\  NGC4163 & NGC4163 & NGC4163 & UGC7199     &     12h12m12.025s     & 	+36d09m46.84s          & 67.0   & F275W & 6 & 3886.0 & F606W \\  NGC4163 & NGC4163 &  &   &        &         &     & F336W & 6 & 3728.0 & ACS/WFC \\  SAGDIG & SAG-DIG & SAG-DIG & SagDIG, Sagittarius Dwarf Irregular     & 19h29m59.057s        & 	$-$17d40m52.40s           &  290.0 & F275W & 4 & 2539.0 & F814W \\  SAGDIG & SAG-DIG &  &   &        &         &     & F336W & 4 & 2436.0 & ACS/WFC \\  SEXTANS-A & SEXTANS-A & SEXTANS-A & UGCA205, DDO075     &   10h10m58.354s      &   	$-$04d41m37.81s         &  283.0 & F275W & 4 & 2523.0 & F814W \\  SEXTANS-A & SEXTANS-A &  &  &        &         &      & F336W & 4 & 2423.0 & WFPC2 \\  SEXTANS-B & SEXTANS-B & SEXTANS-B & UGC5373, DDO070     &  10h00m02.936s      &  	+05d19m31.80s           & 291.0  & F275W & 4 & 2536.0 & F336W \\  SEXTANS-B & SEXTANS-B &  &  &        &         &      & F336W & 4 & 2426.0 & WFC3/UVIS \\  UGC6817 & UGC6817 & UGC6817 & DDO99     &  11h50m53.069s      &  	+38d52m37.35s           & 65.0   & F275W & 6 & 3886.0 & F275W \\  UGC6817 & UGC6817 &  &  &        &         &      & F336W & 6 & 3728.0 & WFC3/UVIS \\  UGC7577 & UGC7577 & UGC7577 & DDO125  &  12h27m41.087s & +43d29m32.35s           & 50.0   & F275W & 6 & 3944.0 & F336W \\  UGC7577 & UGC7577 &  &   &        &         &     & F336W & 6 & 3784.0 & WFC3/UVIS \\  UGC8091 & UGC8091 & UGC08091 & DDO155  & 12h58m42.116s & +14d12m46.98s & 335.2 & F275W & 4 & 2550.0 & F475W \\  UGC8091 & UGC8091 &  &  &        &         &      & F336W & 4 & 2430.0 & ACS/WFC \\  UGC8508 & UGC8508 & UGC8508 &      & 13h30m48.108s & +54d54m31.28s & 65.0   & F275W & 6 & 3866.0 & F275W \\  UGC8508 & UGC8508 &  &  &        &         &      & F336W & 6 & 3806.0 & WFC3/UVIS \\  UGC8651 & UGC8651 & UGC8651 & DDO181 & 13h39m51.560s & +40d44m23.60s  & 34.0   & F275W & 6 & 3862.0 & F275W \\  UGC8651 & UGC8651 &  &  &        &         &      & F336W & 6 & 3704.0 & WFC3/UVIS \\  UGC8760 & UGC8760 & UGC8760 &  DDO183 & 13h50m48.276s & +38d01m22.66s &  37.0   & F275W & 6 & 3877.0 & F275W \\  UGC8760 & UGC8760 &  &  &        &         &      & F336W & 6 & 3736.0 & WFC3/UVIS \\  UGC8833 & UGC8833 & UGC8833 &      &  13h54m47.799s & +35d50m14.24s &  69.0  & F275W & 6 & 3877.0 & F275W \\  UGC8833 & UGC8833 &  &  &        &         &      & F336W & 6 & 3736.0 & WFC3/UVIS \\  UGC9128 & UGC9128 & UGC9128 & DDO187  & 14h15m54.444s &  +23d03m28.34s & 52.0   & F275W & 4 & 2558.0 & F606W \\  UGC9128 & UGC9128 &  &  &        &         &      & F336W & 4 & 2438.0 & ACS/WFC \\  UGC9240 & UGC9240 & UGC9240 & DDO190  & 14h24m44.860s  &  +44d31m11.27s &  25.0  & F275W & 6 & 3944.0 & F475W \\  UGC9240 & UGC9240 &  &  &        &         &      & F336W & 6 & 3784.0 & ACS/WFC \\  UGCA292 & UGCA292 & CVN1-DW-A & CVN1-DW-A & 12h38m43.122s & +32d45m31.32s &  94.0  & F275W & 6 & 3654.0 & F475W \\  UGCA292 & UGCA292 &  &  &        &         &      & F336W & 6 & 3535.0 & ACS/WFC \\  WLM-POS1 & WLM-POS1 & WLM-GALAXY-POS1 &      &  00h01m58.389s  & $-$15d26m40.12s & 237.0  & F275W & 4 & 2557.0 & F336W \\  WLM-POS1 & WLM-POS1 &  &  &        &         &      & F336W & 4 & 2437.0 & WFC3/UVIS \\  WLM-POS2 & WLM-POS2 &  WLM-GALAXY-POS2 &     &  00h01m59.233s & $-$15d30m57.14s           &  212.0 & F275W & 4 & 2550.0 & F336W \\  WLM-POS2 & WLM-POS2 &  &  &        &         &      & F336W & 4 & 2437.0 & WFC3/UVIS \\  \enddata
\tablenotetext{a}{When running the data reduction pipeline some targets were given different names than the designated target names appearing in MAST.}  
\tablenotetext{b}{The Right Ascension and Declination included here are the coordinates for the first observation of each dataset as reported in the MAST Program data table:  \texttt{https://archive.stsci.edu/proposal\_search.php?id=15275\&mission=hst}.
}
\end{deluxetable*}
\end{longrotatetable} \begin{longrotatetable}
\begin{deluxetable*}{lL{3.5cm}rrrllcc} 
%\begin{deluxetable*}{lp{3.5cm}rrrllcc} 
\tablewidth{0pc}
\tablecaption{LUVIT GO-16162 Observations.\label{table:martha_primarypointings}}
\tablehead{
\multicolumn{1}{c}{LUVIT} &
\multicolumn{1}{c}{MAST Target} &
\multicolumn{2}{c}{WFC3/UVIS Pointing\tablenotemark{b}} &  
\multicolumn{1}{c}{Position} &  
\multicolumn{1}{c}{Camera} &  
\multicolumn{1}{c}{Filter} & 
\multicolumn{1}{c}{No. of} & 
\multicolumn{1}{c}{Total} \\
\multicolumn{1}{c}{Pipeline} &
\multicolumn{1}{c}{Name\tablenotemark{a}} &
\multicolumn{1}{c}{R.A.}  & 
\multicolumn{1}{c}{Decl.} &  
\multicolumn{1}{c}{Angle} & & &  
\multicolumn{1}{c}{Exposures} & 
\multicolumn{1}{c}{Exposure} \\
\multicolumn{1}{c}{Name} & & & & 
\multicolumn{1}{c}{V3 ($\deg$)} & & & & 
\multicolumn{1}{c}{Time (s)}  
} \startdata
ANTLIA & ANTLIA & 10h04m00.823s & $-27$d20m04.65s   &  92.3  & WFC3/UVIS & F475W & 3 & 2517.0 \\  ANTLIA &       &  &  &  98.7  & WFC3/IR & F110W & 4 & 1196.8  \\  ANTLIA &       &  &  &     & WFC3/IR & F160W & 4 & 1196.8  \\  ANTLIA &       &  &  &     & WFC3/IR & F127M & 3 & 797.6  \\  ANTLIA &       &  &  &     & WFC3/IR & F139M & 3 & 847.6  \\  ANTLIA &       &  &  &     & WFC3/IR & F153M & 3 & 797.6  \\  DDO210 & DDO-210  & 20h46m51.800s & $-12$d50m49.72s  &  77.4  & WFC3/IR & F110W & 3 & 1208.7 \\  DDO210 &       &  &  &     & WFC3/IR & F160W & 4 & 1236.6 \\  DDO210 &       &  &  &     & WFC3/IR & F127M & 3 & 808.7 \\  DDO210 &       &  &  &     & WFC3/IR & F139M & 2 & 855.8 \\  DDO210 &       &  &  &     & WFC3/IR & F153M & 2 & 805.8 \\  IC1613 &  IC-1613  &  01h04m47.741s & $+02$d07m04.32s   &  240.3 & WFC3/UVIS & F475W & 3 & 2493.0   \\  IC1613 &       &  &  &  241.8 & WFC3/IR & F127M & 3 & 858.7 \\  IC1613 &       &  &  &     & WFC3/IR & F139M & 2 & 805.8 \\  IC1613 &       &  &  &     & WFC3/IR & F153M & 2 & 805.8 \\  LEOA & LEO-A & 09h59m25.078s & $+$30d45m08.48s &   93.7    & WFC3/IR & F110W & 4 & 1196.8 \\  LEOA &       &  &  &        & WFC3/IR & F160W & 4 & 1196.8  \\  LEOA &       &  &  &        & WFC3/IR & F127M & 3 & 797.6  \\  LEOA &       &  &  &        & WFC3/IR & F139M & 3 & 851.3  \\  LEOA &       &  &  &        & WFC3/IR & F153M & 3 & 797.6  \\  NGC3741 & NGC-3741 & 11h36m08.901s & $+$45d16m50.00s & 134.0 & WFC3/IR & F127M & 3 & 851.4 \\ NGC3741 &  & & & & WFC3/IR & F139M & 3 & 851.4 \\ NGC3741 &  & & & & WFC3/IR & F153M & 3 & 851.4 \\ NGC4163\tablenotemark{c} & NGC-4163      &    12h12m11.944s & $+$36d09m47.09s   &  65.0     & WFC3/UVIS & F475W & 3 & 2553.0  \\  NGC4163 &       &  &  &  67.7     & WFC3/IR & F127M & 3 & 797.6  \\  NGC4163 &       &  &  &        & WFC3/IR & F139M & 3 & 847.6  \\  NGC4163 &       &  &  &        & WFC3/IR & F153M & 3 & 797.6  \\  SAGDIG & SAG-DIG      & 19h29m59.095s & $-17$d40m53.26s &  260.5    & WFC3/IR & F110W & 4 & 1196.8  \\  SAGDIG &       &  &   &        & WFC3/IR & F160W & 4 & 1196.8  \\  SAGDIG &       &  &   &        & WFC3/IR & F127M & 3 & 805  \\  SAGDIG &       &  &   &        & WFC3/IR & F139M & 3 & 805  \\  SAGDIG &       &  &   &        & WFC3/IR & F153M & 3 & 805  \\  SEXTANS-A & SEX-A &  10h10m58.397s & $-$04d41m38.59s  &    101.5  & WFC3/UVIS & F475W & 3 & 2493.0  \\  SEXTANS-A &       &  &  &  104.0    & WFC3/IR & F110W & 3 & 1208.7  \\  SEXTANS-A &       &  &  &        & WFC3/IR & F160W & 4 & 1236.6 \\  SEXTANS-A &       &  &  &  101.0    & WFC3/IR & F127M & 3 & 808.7  \\  SEXTANS-A &       &  &  &        & WFC3/IR & F139M & 2 & 855.8 \\  SEXTANS-A &       &  &  &        & WFC3/IR & F153M & 2 & 805.8 \\  SEXTANS-B & SEX-B &   10h00m02.972s & $+$05d19m30.94s  &    108.5  & WFC3/UVIS & F475W & 3 & 2498.0  \\  SEXTANS-B &       &  &  &    108.9  & WFC3/IR & F110W & 3 & 1083.7  \\  SEXTANS-B &       &  &  &        & WFC3/IR & F160W & 4 & 1361.6 \\  UGC6817 & UGC-6817      &   11h50m52.932s & $+$38d52m37.53s   & 119.7 & WFC3/UVIS & F475W & 3 & 2553.0  \\  UGC6817 &       &  &  & 89.3  & WFC3/IR & F110W & 5 & 2446.0  \\  UGC6817 &       &  &  &    & WFC3/IR & F160W & 5 & 2446.0 \\  UGC6817 &       &  &  &    & WFC3/IR & F127M & 2 & 805.8 \\  UGC6817 &       &  &  &    & WFC3/IR & F139M & 3 & 905.0 \\  UGC6817 &       &  &  &    & WFC3/IR & F153M & 2 & 805.8 \\  UGC7577 & UGC-7577      &   12h27m40.994s & $+$43d29m32.31s & 333.7 & WFC3/UVIS & F475W & 3 & 2589.0 \\  UGC7577 &       &  &  & 333.0 & WFC3/IR & F110W & 5 & 2596.0 \\  UGC7577 &       &  &  &    & WFC3/IR & F160W & 5 & 2596.0 \\  UGC7577 &       &  &  &    & WFC3/IR & F127M & 3 & 797.6 \\  UGC7577 &       &  &  &    & WFC3/IR & F139M & 3 & 897.6 \\  UGC7577 &       &  &  &    & WFC3/IR & F153M & 3 & 797.6 \\  UGC8091 & UGC8091 & 12h58m42.100s & $+$14d12m45.99s  & 332.9 & WFC3/IR & F127M & 2 & 548.4 \\  UGC8091 &       &   &   &    & WFC3/IR & F139M & 3 & 826.3 \\  UGC8091 &       &   &   &    & WFC3/IR & F153M & 3 & 797.6 \\  UGC8508 & UGC-8508      &   13h30m47.993s & $+$54d54m31.50s   & 14.8  & WFC3/IR & F127M & 3 & 851.3 \\  UGC8508 &       &   &   &    & WFC3/IR & F139M & 3 & 897.6 \\  UGC8508 &       &   &   &    & WFC3/IR & F153M & 3 & 851.3 \\  UGC8651 & UGC-8651      &   13h39m51.475s & $+$40d44m23.28s   & 352.5 & WFC3/UVIS & F475W & 3 & 2589.0 \\  UGC8651 &       &   &   & 349.3 & WFC3/IR & F110W & 5 & 2596.0 \\  UGC8651 &       &   &   &    & WFC3/IR & F160W & 5 & 2596.0 \\  UGC8651 &       &   &   &    & WFC3/IR & F127M & 3 & 797.6 \\  UGC8651 &       &   &   &    & WFC3/IR & F139M & 3 & 901.3 \\  UGC8651 &       &   &   &    & WFC3/IR & F153M & 3 & 797.6 \\  UGC8833 & UGC-8833      &   13h54m47.719s & $+$35d50m14.53s & 153.0 & WFC3/UVIS & F475W & 3 & 2553.0 \\  UGC8833 &       &  &  & 152.9 & WFC3/IR & F110W & 5 & 2549.7 \\  UGC8833 &       &  &  &    & WFC3/IR & F160W & 4 & 2396.8 \\  UGC8833 &       &  &  &    & WFC3/IR & F127M & 3 & 751.3 \\  UGC8833 &       &  &  &    & WFC3/IR & F139M & 3 & 901.3 \\  UGC8833 &       &  &  &    & WFC3/IR & F153M & 3 & 801.3 \\  UGC9128 & UGC-9128      &   14h15m54.371s & $+$23d03m28.33s & 358.2 & WFC3/UVIS & F475W & 3 & 2508.0 \\  UGC9128 &       &  &  & 358.6 & WFC3/IR & F110W & 5 & 2499.7 \\  UGC9128 &       &  &  &    & WFC3/IR & F160W & 5 & 2499.7 \\  UGC9128 &       &  &  &    & WFC3/IR & F127M & 3 & 797.6 \\  UGC9128 &       &  &  &    & WFC3/IR & F139M & 3 & 847.6 \\  UGC9128 &       &  &  &    & WFC3/IR & F153M & 3 & 797.6 \\  UGC9240 & UGC-9240      &   14h24m44.776s & $+$44d31m10.80s & 323.0 & WFC3/IR & F110W & 5 & 2596.0 \\  UGC9240 &       &  &  &  & WFC3/IR & F160W & 5 & 2596.0 \\  UGC9240 &       &  &  &  & WFC3/IR & F127M & 3 & 797.6 \\  UGC9240 &       &  &  &  & WFC3/IR & F139M & 3 & 901.3 \\  UGC9240 &       &  &  &  & WFC3/IR & F153M & 3 & 797.6 \\  UGCA292 & UGCA-292      &    12h38m43.061s & $+$32d45m31.99s & 134.1 & WFC3/IR & F127M & 3 & 797.6 \\  UGCA292 &       &     &      &    & WFC3/IR & F139M & 3 & 822.6 \\  UGCA292 &       &     &      &    & WFC3/IR & F153M & 3 & 822.6 \\  WLM-POS1 & WLM-POS1 &    00h01m58.488s & $-$15d26m39.77s   &  238.7    & WFC3/UVIS & F475W & 3 & 2508.0 \\ WLM-POS1 &       &   &   &  230.9    & WFC3/IR & F110W & 3 & 1208.7  \\  WLM-POS1 &       &   &   &        & WFC3/IR & F160W & 4 & 1236.6 \\  WLM-POS1 &       &   &   &  227.9    & WFC3/IR & F127M & 3 & 808.7 \\  WLM-POS1 &       &   &   &        & WFC3/IR & F139M & 2 & 855.8 \\  WLM-POS1 &       &   &   &        & WFC3/IR & F153M & 2 & 805.8 \\  WLM-POS2 & WLM-POS2 &    00h01m59.337s & $-$15d30m56.53s    &  248.7    & WFC3/IR & F110W & 3 & 1208.7  \\  WLM-POS2 &       &  &  &    & WFC3/IR & F160W & 4 & 1236.6 \\  WLM-POS2 &       &  &  &    & WFC3/IR & F127M & 3 & 808.7 \\  WLM-POS2 &       &  &  &    & WFC3/IR & F139M & 2 & 855.8 \\  WLM-POS2 &       &  &  &    & WFC3/IR & F153M & 2 & 805.8 \\  \enddata
\tablenotetext{a}{When running the data reduction pipeline some targets were given different names than the designated target names appearing in MAST.  When the names differ, the \marthago\ MAST target name is included here.  We refer to the targets in this paper either by their galaxy names (Table~\ref{table:galaxysample}) or their closely related pipeline names, depending on the context.} 
\tablenotetext{b}{The Right Ascension and Declination included here are the coordinates for the first observation of each target as reported in the MAST Program data table:  \texttt{https://archive.stsci.edu/proposal\_search.php?id=16162\&mission=hst}.}
\tablenotetext{c}{As discussed in Section~\ref{sec:notes_select_targets}, the LUVIT reduction uses archival ACS/WFC F475W observations (Table~\ref{table:archivalpointings}) rather than the \marthago\ WFC3/UVIS F475W observations.}
\end{deluxetable*}
\end{longrotatetable}
 \begin{longrotatetable}
%\begin{deluxetable*}{lhrp{2.5cm}llcrlp{4cm}}
\begin{deluxetable*}{lhrL{2.5cm}llcrlL{4cm}}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{Archival Observations.\label{table:archivalpointings}}
\tablehead{
\multicolumn{1}{c}{LUVIT Pipeline} &
\nocolhead{UV Pipeline} &
\multicolumn{1}{c}{Archival} & 
\multicolumn{1}{c}{MAST Target} &  
\multicolumn{1}{c}{Camera} & \multicolumn{1}{c}{Filter} & 
\multicolumn{1}{c}{No. of} & 
\multicolumn{1}{c}{Total} & 
\multicolumn{1}{c}{Archival} &  
\multicolumn{1}{c}{Reference\tablenotemark{a}}  \\
\multicolumn{1}{c}{Name} &
\nocolhead{Name\tablenotemark{aa}} &
\multicolumn{1}{c}{Program} & 
\multicolumn{1}{c}{Name} &  
&  & 
\multicolumn{1}{c}{Exposures} & 
\multicolumn{1}{c}{Exposure} & 
\multicolumn{1}{c}{Program} &  \\
& &
\multicolumn{1}{c}{PID} & 
&  &  & &
\multicolumn{1}{c}{Time (s)} & 
\multicolumn{1}{c}{PI} &  \\
}
\startdata
ANTLIA       &  ANTLIA          &  10210  &  ANTLIA                       &  ACS/WFC    &  F606W  &  2   &  985.0                     &  Brent~R.\~Tully         &  \citet{tully2006}                          \\
ANTLIA       &  ANTLIA          &         &                               &  ACS/WFC    &  F814W  &  2   &  1174.0                    &                          &                                             \\
DDO210       &  AQUARIUS-DWARF  &  12925  &  DDO210                       &  ACS/WFC    &  F475W  &  12  &  11460.0\tablenotemark{b}  &  Andrew~A.\~Cole         &  \citet{cole2014}                           \\
DDO210       &  AQUARIUS-DWARF  &         &                               &  ACS/WFC    &  F814W  &  12  &  16740.0\tablenotemark{b}  &                          &                                             \\
DDO6         &  DDO6            &  10915  &  DDO6                         &  ACS/WFC    &  F475W  &  3   &  2250.0                    &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2009}                      \\
DDO6         &  DDO6            &         &                               &  ACS/WFC    &  F814W  &  3   &  2268.0                    &                          &                                             \\
IC1613       &  IC1613          &  12304  &  IC-1613                      &  WFC3/UVIS  &  F390M  &  24  &  15720.0                   &  Jon~A.\~Holtzman        &  \citet{ross2015}                           \\
IC1613       &  IC1613          &         &                               &  WFC3/UVIS  &  F555W  &  4   &  1200.0                    &                          &                                             \\
IC1613       &  IC1613          &         &                               &  WFC3/UVIS  &  F814W  &  4   &  1224.0                    &                          &                                             \\
IC1613       &  IC1613          &         &                               &  WFC3/IR    &  F110W  &  4   &  611.6                     &                          &                                             \\
IC1613       &  IC1613          &         &                               &  WFC3/IR    &  F160W  &  4   &  1411.6                    &                          &                                             \\
LEOA         &  Leo-A           &  10590  &  LEOA-CENTER                  &  ACS/WFC    &  F475W  &  8   &  9600.0\tablenotemark{b}   &  Andrew~A.\~Cole         &  \citet{cole2007}                           \\
LEOA         &  Leo-A           &         &                               &  ACS/WFC    &  F814W  &  8   &  9760.0\tablenotemark{b}   &                          &                                             \\
M81-DWARF-A  &  M81-DWARF-A     &  10605  &  MESSIER-081-DWARF-A          &  ACS/WFC    &  F555W  &  4   &  5914.0                    &  Evan~D.\~Skillman       &  \citet{weisz2008}                          \\
M81-DWARF-A  &  M81-DWARF-A     &         &                               &  ACS/WFC    &  F814W  &  4   &  5936.0                    &                          &                                             \\
NGC3741      &  N3741           &  10915  &  NGC3741                      &  ACS/WFC    &  F475W  &  3   &  2262.0                    &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2009}                      \\
NGC3741      &  N3741           &         &                               &  ACS/WFC    &  F814W  &  3   &  2331.0                    &                          &                                             \\
NGC3741      &  N3741           &  11719  &  NGC3741                      &  WFC3/IR    &  F110W  &  3   &  597.6                     &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2012NIR}                   \\
NGC3741      &  N3741           &         &                               &  WFC3/IR    &  F160W  &  3   &  897.6                     &                          &                                             \\
NGC4163      &  NGC4163         &  9771   &  NGC4163                      &  ACS/WFC    &  F606W  &  2   &  1200                      &  Igor~Karachentsev       &  \citet{karachentsev2004}                   \\
NGC4163      &  NGC4163         &         &                               &  ACS/WFC    &  F814W  &  2   &  900                       &                          &                                             \\
NGC4163      &  NGC4163         &  10915  &  NGC4163                      &  ACS/WFC    &  F475W  &  3   &  2265.0                    &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2009}                      \\
NGC4163      &  NGC4163         &         &                               &  ACS/WFC    &  F606W  &  3   &  2292.0                    &                          &                                             \\
NGC4163      &  NGC4163         &         &                               &  ACS/WFC    &  F814W  &  3   &  2250.0                    &                          &                                             \\
NGC4163      &  NGC4163         &  11719  &  NGC4163                      &  WFC3/IR    &  F110W  &  3   &  597.6                     &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2012NIR}                   \\
NGC4163      &  NGC4163         &         &                               &  WFC3/IR    &  F160W  &  3   &  897.6                     &                          &                                             \\
SAGDIG       &  SAG-DIG         &  9820   &  ESO594-G004                  &  ACS/WFC    &  F475W  &  5   &  2095.0                    &  Yazan~Momany            &  \citet{momany2005}                         \\
SAGDIG       &  SAG-DIG         &         &                               &  ACS/WFC    &  F606W  &  5   &  1980.0                    &                          &                                             \\
SAGDIG       &  SAG-DIG         &         &                               &  ACS/WFC    &  F814W  &  5   &  2105.0                    &                          &                                             \\
SAGDIG       &  SAG-DIG         &  12273  &  SAGITTARIUS-DWARF-IRREGULAR  &  ACS/WFC    &  F814W  &  4   &  5269.0\tablenotemark{b}   &  Roeland~van~der~Marel   &                                             \\
SAGDIG       &  SAG-DIG         &  14073  &  SAGDIG-B                     &  WFC3/IR    &  F127M  &  4   &  796.8                     &  Martha~L.\~Boyer        &  \citet{boyer2017}                          \\
SAGDIG       &  SAG-DIG         &         &                               &  WFC3/IR    &  F139M  &  4   &  846.8                     &                          &                                             \\
SAGDIG       &  SAG-DIG         &         &                               &  WFC3/IR    &  F153M  &  4   &  796.8                     &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &  5915   &  DDO75                        &  WFPC2      &  F439W  &  4   &  4000.0                    &  Evan~D.\~Skillman       &  \citet{dohm-palmer1997a,dohm-palmer1997b}  \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFPC2      &  F555W  &  3   &  1800.0                    &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFPC2      &  F814W  &  3   &  1800.0                    &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &  7496   &  DDO75                        &  WFPC2      &  F555W  &  16  &  19200.0                   &  Evan~D.\~Skillman       &  \citet{dohm-palmer2002}                    \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFPC2      &  F814W  &  32  &  38400.0                   &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &  14073  &  SEXTANSA-A                   &  WFC3/IR    &  F127M  &  4   &  796.8                     &  Martha~L.\~Boyer        &  \citet{boyer2017}                          \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFC3/IR    &  F139M  &  4   &  825.5                     &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFC3/IR    &  F153M  &  4   &  796.8                     &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &  14073  &  SEXTANSA-B                   &  WFC3/IR    &  F127M  &  4   &  796.8                     &  Martha~L.\~Boyer        &  \citet{boyer2017}                          \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFC3/IR    &  F139M  &  4   &  825.5                     &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFC3/IR    &  F153M  &  4   &  796.8                     &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &  16104  &  SEXTANS-A                    &  WFC3/UVIS  &  F225W  &  2   &  1360.0                    &  Julia~Roman-Duval       &  \citet{ullysesRNAAS}                       \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFC3/UVIS  &  F275W  &  2   &  1360.0                    &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFC3/UVIS  &  F336W  &  2   &  902.0                     &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFC3/UVIS  &  F475W  &  2   &  320.0                     &                          &                                             \\
SEXTANS-A    &  SEXTANS-A       &         &                               &  WFC3/UVIS  &  F814W  &  2   &  240.0                     &                          &                                             \\
SEXTANS-B    &  SEXTANS-B       &  10915  &  SEXB-DEEP                    &  WFPC2      &  F606W  &  3   &  2700.0                    &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2009}                      \\
SEXTANS-B    &  SEXTANS-B       &         &                               &  WFPC2      &  F814W  &  3   &  3900.0                    &                          &                                             \\
SEXTANS-B    &  SEXTANS-B       &  14073  &  SEXTANSB-A                   &  WFC3/IR    &  F127M  &  4   &  796.8                     &  Martha~L.\~Boyer        &  \citet{boyer2017}                          \\
SEXTANS-B    &  SEXTANS-B       &         &                               &  WFC3/IR    &  F139M  &  4   &  825.5                     &                          &                                             \\
SEXTANS-B    &  SEXTANS-B       &         &                               &  WFC3/IR    &  F153M  &  4   &  796.8                     &                          &                                             \\
UGC6817      &  UGC6817         &  11986  &  DDO99                        &  WFPC2      &  F606W  &  4   &  4800.0                    &  Julianne~J.\~Dalcanton  &  \citet{williams2011b,weisz2011a}           \\
UGC6817      &  UGC6817         &         &                               &  WFPC2      &  F814W  &  7   &  8171.0                    &                          &                                             \\
UGC7577      &  UGC7577         &  8601   &  UGC7577                      &  WFPC2      &  F606W  &  1   &  600.0                     &  Patrick~O.\~Seitzer     &  \citet{karachentsev2002}                   \\
UGC7577      &  UGC7577         &         &                               &  WFPC2      &  F814W  &  1   &  600.0                     &                          &                                             \\
UGC7577      &  UGC7577         &  11986  &  DDO125                       &  WFPC2      &  F606W  &  4   &  4800.0                    &  Julianne~J.\~Dalcanton  &  \citet{williams2011b,weisz2011a}           \\
UGC7577      &  UGC7577         &         &                               &  WFPC2      &  F814W  &  6   &  7200.0                    &                          &                                             \\
UGC7577      &  UGC7577         &  8199   &  UGC07577                     &  WFPC2      &  F814W  &  2   &  2600.0                    &  Marc~Davis              &  \citet{mendez2002}                         \\
UGC8091      &  UGC8091         &  10915  &  GR8                          &  ACS/WFC    &  F475W  &  9   &  6732.0                    &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2009}                      \\
UGC8091      &  UGC8091         &         &                               &  ACS/WFC    &  F814W  &  7   &  5271.0                    &                          &                                             \\
UGC8091      &  UGC8091         &  16292  &  UGC-8091                     &  WFC3/IR    &  F110W  &  2   &  998.4                     &  Yumi~Choi               &  \citet{choi2020-16292}                     \\
UGC8091      &  UGC8091         &         &                               &  WFC3/IR    &  F160W  &  5   &  3246.0                    &                          &                                             \\
UGC8508      &  UGC8508         &  10915  &  UGC8508                      &  ACS/WFC    &  F475W  &  3   &  2280.0                    &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2009}                      \\
UGC8508      &  UGC8508         &         &                               &  ACS/WFC    &  F814W  &  3   &  2349.0                    &                          &                                             \\
UGC8508      &  UGC8508         &  11719  &  UGC8508                      &  WFC3/IR    &  F110W  &  3   &  597.6                     &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2012NIR}                   \\
UGC8508      &  UGC8508         &         &                               &  WFC3/IR    &  F160W  &  3   &  897.6                     &                          &                                             \\
UGC8651      &  UGC8651         &  10210  &  UGC8651                      &  ACS/WFC    &  F606W  &  2   &  1016.0                    &  Brent~R.\~Tully         &  \citet{tully2006}                          \\
UGC8651      &  UGC8651         &         &                               &  ACS/WFC    &  F814W  &  2   &  1209.0                    &                          &                                             \\
UGC8760      &  UGC8760         &  10210  &  UGC8760                      &  ACS/WFC    &  F606W  &  2   &  998.0                     &  Brent~R.\~Tully         &  \citet{tully2006}                          \\
UGC8760      &  UGC8760         &         &                               &  ACS/WFC    &  F814W  &  2   &  1189.0                    &                          &                                             \\
UGC8833      &  UGC8833         &  10210  &  UGC8833                      &  ACS/WFC    &  F606W  &  2   &  998.0                     &  Brent~R.\~Tully         &  \citet{tully2006}                          \\
UGC8833      &  UGC8833         &         &                               &  ACS/WFC    &  F814W  &  2   &  1189.0                    &                          &                                             \\
UGC9128      &  UGC9128         &  10210  &  UGC9128                      &  ACS/WFC    &  F606W  &  2   &  985.0                     &  Brent~R.\~Tully         &  \citet{tully2006}                          \\
UGC9128      &  UGC9128         &         &                               &  ACS/WFC    &  F814W  &  2   &  1174.0                    &                          &                                             \\
UGC9240      &  UGC9240         &  10915  &  DDO190                       &  ACS/WFC    &  F475W  &  3   &  2274.0                    &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2009}                      \\
UGC9240      &  UGC9240         &         &                               &  ACS/WFC    &  F606W  &  3   &  2301.0                    &                          &                                             \\
UGC9240      &  UGC9240         &         &                               &  ACS/WFC    &  F814W  &  3   &  2265.0                    &                          &                                             \\
UGCA292      &  UGCA292         &  10915  &  UGCA-292                     &  ACS/WFC    &  F475W  &  3   &  2250.0                    &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2009}                      \\
UGCA292      &  UGCA292         &         &                               &  ACS/WFC    &  F814W  &  3   &  2274.0                    &                          &                                             \\
UGCA292      &  UGCA292         &  10905  &  UGCA-292                     &  ACS/WFC    &  F606W  &  2   &  926.0                     &  Brent~R.\~Tully         &  \citet{tully2009}                          \\
UGCA292      &  UGCA292         &  11719  &  UGCA292                      &  WFC3/IR    &  F110W  &  3   &  597.6                     &  Julianne~J.\~Dalcanton  &  \citet{dalcanton2012NIR}                   \\
UGCA292      &  UGCA292         &         &                               &  WFC3/IR    &  F160W  &  3   &  897.6                     &                          &                                             \\
WLM-POS1     &  WLM-POS1        &  11079  &  WLM-A1+A3                    &  WFPC2      &  F439W  &  2   &  490.0                     &  Luciana~C.\~Bianchi     &  \citet{bianchi2012}                        \\
WLM-POS1     &  WLM-POS1        &  6798   &  WLM                          &  WFPC2      &  F555W  &  4   &  4700.0                    &  Graeme~H.\~Smith        &  \citet{smith1996hstprop,weisz2014}         \\
WLM-POS1     &  WLM-POS1        &         &                               &  WFPC2      &  F814W  &  4   &  4700.0                    &                          &                                             \\
WLM-POS2     &  WLM-POS2        &  13768  &  NAME-WLM-GALAXY              &  ACS/WFC    &  F475W  &  14  &  15960.0\tablenotemark{b}  &  Daniel~R.\~Weisz        &  \citet{albers2019}                         \\
WLM-POS2     &  WLM-POS2        &         &                               &  ACS/WFC    &  F814W  &  14  &  18480.0\tablenotemark{b}  &                          &                                             \\
\enddata
\tablenotetext{a}{References are either the primary survey paper for the HST program from which the archival data was drawn or the primary analysis of the archival dataset by the proposing team.  In the absence of either, the chosen references present analyses of the archival data that are most relevant to the LUVIT scientific goals.} 
\tablenotetext{b}{This archival dataset was significantly deeper than required for the scientific goals of LUVIT.  Therefore, only the first full dither pattern of the archival dataset was included in the multiband reductions, as discussed in Section~\ref{sec:archival_datasets}.}
\end{deluxetable*}
\end{longrotatetable} \startlongtable
\begin{deluxetable}{llr}
\tablecaption{Dolphot Parameters.\tablenotemark{a}}
\label{table:dolphotparams}
\tablehead{
\multicolumn{1}{l}{Detector} &
\multicolumn{1}{l}{Parameter} &
\multicolumn{1}{r}{Value\tablenotemark{b}} 
} 
\startdata
IR &    raper   &       2       \\
IR &    rchi    &       1.5     \\
IR &    rsky0   &       8       \\
IR &    rsky1   &       20      \\
IR &    rpsf    &       10      \\
UVIS &  raper   &       3       \\
UVIS &  rchi    &       2.0     \\
UVIS &  rsky0   &       15      \\
UVIS &  rsky1   &       35      \\
UVIS &  rpsf    &       10      \\
WFC &   raper   &       3       \\
WFC &   rchi    &       2.0     \\
WFC &   rsky0   &       15      \\
WFC &   rsky1   &       35      \\
WFC &   rpsf    &       10      \\
WFPC2 & raper   &       3\tablenotemark{c} \\
WFPC2 & rchi    &       2.0     \\
WFPC2 & rsky0   &       8\tablenotemark{c}     \\
WFPC2 & rsky1   &       20\tablenotemark{c} \\
WFPC2 & rpsf    &       5\tablenotemark{c}     \\
All &   apsky   &       15 25   \\
All &   UseWCS  &       2       \\
All &   PSFPhot &       1       \\
All &   FitSky  &       2       \\
All &   SkipSky &       2       \\
All &   SkySig  &       2.25    \\
All &   SecondPass      &       5       \\
All &   SearchMode      &       1       \\
All &   SigFind &       3.0     \\
All &   SigFindMult     &       0.85    \\
All &   SigFinal        &       3.5     \\
All &   MaxIT   &       25      \\
All &   NoiseMult       &       0.10    \\
All &   FSat    &       0.999   \\
All &   FlagMask        &       4       \\
All &   ApCor   &       1       \\
All &   Force1  &       1       \\
All &   Align   &       2       \\
All &   aligntol &      4       \\
All &   alignstep &     2       \\
WFC &   ACSuseCTE &     0       \\
UVIS/IR &       WFC3useCTE      &       0       \\
All &   Rotate  &       1       \\
All &   RCentroid       &       1       \\
All &   PosStep &       0.1     \\
All &   dPosMax &       2.5     \\
All &   RCombine        &       1.415   \\
All &   SigPSF  &       3.0     \\
All &   PSFres  &       1       \\
All &   psfoff  &       0.0     \\ 
All &   CombineChi      &       1       \\
WFC &   ACSpsfType      &       0       \\
IR &    WFC3IRpsfType   &       0  \\
UVIS &  WFC3UVISpsfType &       0  
\enddata
\tablenotetext{a}{Readers are referred to the Dolphot manuals at \texttt{http://americano.dolphinsim.com/dolphot/} and \citet{hstphot} for descriptions of each of these parameters and their implementation.} 
\tablenotetext{b}{All spatial input parameters are in units of pixels.}
\tablenotetext{c}{These are the values used in processing data on the PC chip of WFPC2.  When processing data on the WFC chips, DOLPHOT automatically divides these values by 1.5 to obtain comparable photometry on all chips. 
}
\end{deluxetable} \startlongtable
\begin{deluxetable}{lc}
\tablecaption{GST Quality Criteria.\label{table:gst_criteria}}
\tablehead{
\multicolumn{1}{l}{Detector} &
\multicolumn{1}{l}{Quality Criterion} 
} 
\startdata
All & S/N $>4$ \\
WFC3/UVIS &  \texttt{sharpness}$^2 < 0.15$  \\
WFC3/UVIS &  \texttt{crowding}$< 1.3$  \\
WFC3/IR &    \texttt{sharpness}$^2 < 0.15$ \\
WFC3/IR &    \texttt{crowding}$< 2.25$  \\
ACS/WFC &   \texttt{sharpness}$^2 < 0.2$  \\
ACS/WFC &   \texttt{crowding}$< 2.25$  \\
WFPC2 & \texttt{sharpness}$^2 < 0.25$ \\
WFPC2 & \texttt{crowding}$< 2.0$ \\
\enddata
\end{deluxetable} \begin{deluxetable*}{lrrrrrrrrrrrrrrrr}
\rotate
\tablewidth{0pc} \tablecaption{Completeness Limits for Broadband Filters.\tablenotemark{a}\label{table:completeness}}
\tablehead{
\multicolumn{1}{c}{LUVIT} &
\multicolumn{3}{c}{F225W} &
\multicolumn{3}{c}{F275W} &
\multicolumn{3}{c}{F336W} &  
\multicolumn{3}{c}{F439W} &  
\multicolumn{4}{c}{F475W} \\
\multicolumn{1}{c}{Target Name} &
\multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} &
\multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} &
\multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} &
\multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} &
\multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} & \multicolumn{1}{c}{Inst.\tablenotemark{b}}  } 
\startdata
ANTLIA & \nodata & \nodata & \nodata & 25.08 & 24.88 & 24.63 & 25.90 & 25.69 & 25.45 & \nodata & \nodata & \nodata & 28.11 & 27.87 & 27.69 & WFC3  \\
DDO210 & \nodata & \nodata & \nodata & 24.80 & 24.55 & 24.31 & 25.56 & 25.29 & 25.06 & \nodata & \nodata & \nodata & 29.00 & 28.73 & 28.50 & ACS   \\
DDO6 & \nodata & \nodata & \nodata & 25.15 & 24.89 & 24.70 & 26.00 & 25.75 & 25.56 & \nodata & \nodata & \nodata & 28.24 & 27.95 & 27.71 & ACS   \\
IC1613 & \nodata & \nodata & \nodata & 25.00 & 24.74 & 24.53 & 25.84 & 25.59 & 25.36 & \nodata & \nodata & \nodata & 28.06 & 27.76 & 27.47 & WFC3  \\
LEOA & \nodata & \nodata & \nodata & 25.02 & 24.78 & 24.54 & 25.88 & 25.62 & 25.39 & \nodata & \nodata & \nodata & 29.13 & 28.90 & 28.60 & ACS   \\
M81-DWARF-A & \nodata & \nodata & \nodata & 25.28 & 25.03 & 24.81 & 25.97 & 25.67 & 25.44 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
NGC3741 & \nodata & \nodata & \nodata & 25.42 & 25.18 & 24.95 & 26.21 & 25.93 & 25.68 & \nodata & \nodata & \nodata & 28.09 & 27.72 & 27.24 & ACS   \\
NGC4163 & \nodata & \nodata & \nodata & 25.44 & 25.22 & 25.01 & 26.19 & 25.94 & 25.66 & \nodata & \nodata & \nodata & 27.93 & 27.45 & 26.87 & ACS   \\
SAGDIG & \nodata & \nodata & \nodata & 25.02 & 24.77 & 24.56 & 25.83 & 25.57 & 25.31 & \nodata & \nodata & \nodata & 28.03 & 27.81 & 27.58 & ACS   \\
SEXTANS-A & 24.75 & 24.43 & 24.20 & 25.38 & 25.14 & 24.98 & 26.14 & 25.89 & 25.72 & 26.13 & 25.86 & 25.59 & 28.05 & 27.79 & 27.48 & WFC3  \\
SEXTANS-B & \nodata & \nodata & \nodata & 25.00 & 24.76 & 24.55 & 25.82 & 25.57 & 25.35 & \nodata & \nodata & \nodata & 27.76 & 27.52 & 27.04 & WFC3  \\
UGC6817 & \nodata & \nodata & \nodata & 25.27 & 25.09 & 24.84 & 26.08 & 25.85 & 25.60 & \nodata & \nodata & \nodata & 28.14 & 27.82 & 27.54 & WFC3  \\
UGC7577 & \nodata & \nodata & \nodata & 25.40 & 25.16 & 24.91 & 26.21 & 25.97 & 25.73 & \nodata & \nodata & \nodata & 28.14 & 27.80 & 27.46 & WFC3  \\
UGC8091 & \nodata & \nodata & \nodata & 24.89 & 24.64 & 24.31 & 25.73 & 25.49 & 25.22 & \nodata & \nodata & \nodata & 28.78 & 28.51 & 28.13 & ACS   \\
UGC8508 & \nodata & \nodata & \nodata & 25.35 & 25.12 & 24.94 & 26.16 & 25.90 & 25.64 & \nodata & \nodata & \nodata & 28.02 & 27.64 & 27.19 & ACS   \\
UGC8651 & \nodata & \nodata & \nodata & 25.23 & 25.01 & 24.78 & 26.09 & 25.85 & 25.63 & \nodata & \nodata & \nodata & 28.21 & 27.91 & 27.55 & WFC3  \\
UGC8760 & \nodata & \nodata & \nodata & 25.20 & 24.96 & 24.75 & 26.07 & 25.80 & 25.57 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
UGC8833 & \nodata & \nodata & \nodata & 25.13 & 24.90 & 24.68 & 26.00 & 25.75 & 25.49 & \nodata & \nodata & \nodata & 28.07 & 27.76 & 27.43 & WFC3  \\
UGC9128 & \nodata & \nodata & \nodata & 25.05 & 24.78 & 24.56 & 25.82 & 25.57 & 25.32 & \nodata & \nodata & \nodata & 28.16 & 27.83 & 27.49 & WFC3  \\
UGC9240 & \nodata & \nodata & \nodata & 25.33 & 25.13 & 24.89 & 26.08 & 25.84 & 25.56 & \nodata & \nodata & \nodata & 28.04 & 27.65 & 27.09 & ACS   \\
UGCA292 & \nodata & \nodata & \nodata & 25.18 & 24.95 & 24.74 & 25.93 & 25.73 & 25.52 & \nodata & \nodata & \nodata & 28.29 & 28.01 & 27.79 & ACS   \\
WLM-POS1 & \nodata & \nodata & \nodata & 25.00 & 24.75 & 24.56 & 25.83 & 25.59 & 25.36 & 24.14 & 23.76 & 23.15 & 27.94 & 27.61 & 27.05 & WFC3  \\
WLM-POS2 & \nodata & \nodata & \nodata & 24.93 & 24.67 & 24.38 & 25.79 & 25.53 & 25.29 & \nodata & \nodata & \nodata & 29.08 & 28.77 & 28.43 & ACS  \\
\enddata
\tablenotetext{a}{Completeness limits were calculated in the spatial regions with full-filter coverage (Sections~\ref{sec:full_filter_region} and \ref{sec:completeness}).} 
\tablenotetext{b}{The instrument is specified for optical filters in which the same filter names are used in different instruments.}
\end{deluxetable*}

 \addtocounter{table}{-1}
\begin{deluxetable*}{lrrrrrrrrrrrrrrrrrr}
\rotate
\tablewidth{0pc} \tablecaption{Completeness Limits for Broadband Filters (\textit{Continued}).\tablenotemark{a}\label{table:completeness}}
\tablehead{
\multicolumn{1}{c}{LUVIT} &
\multicolumn{4}{c}{F555W} & 
\multicolumn{4}{c}{F606W} & 
\multicolumn{4}{c}{F814W} & 
\multicolumn{3}{c}{F110W} &
\multicolumn{3}{c}{F160W} \\
\multicolumn{1}{c}{Target Name} &
\multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} & \multicolumn{1}{c}{Inst.\tablenotemark{b}} & \multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} & \multicolumn{1}{c}{Inst.\tablenotemark{b}} & \multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} & \multicolumn{1}{c}{Inst.\tablenotemark{b}} & \multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%} &
\multicolumn{1}{c}{50\%} & \multicolumn{1}{c}{75\%} & \multicolumn{1}{c}{90\%}
} 
\startdata
ANTLIA &	 \nodata & \nodata & \nodata & \nodata  & 27.91 & 27.67 & 27.51 & ACS  & 27.11 & 26.90 & 26.72 & ACS  & 26.55 & 26.34 & 26.13 & 25.27 & 25.07 & 24.90\\
DDO210 &	 \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata  & 28.61 & 28.18 & 27.94 & ACS  & 26.28 & 26.03 & 25.78 & 25.05 & 24.82 & 24.61\\
DDO6 &	 \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata  & 27.01 & 26.70 & 26.42 & ACS  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
IC1613 &	 27.62 & 27.36 & 27.12 & WFC3  & \nodata & \nodata & \nodata & \nodata  & 26.42 & 26.18 & 25.95 & WFC3  & 25.97 & 25.66 & 25.46 & 25.31 & 25.05 & 24.82\\
LEOA &	 \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata  & 28.37 & 28.11 & 27.85 & ACS   & 26.64 & 26.41 & 26.20 & 25.29 & 25.09 & 24.92\\
M81-DWARF-A &	 28.37 & 28.13 & 27.81 & ACS   & \nodata & \nodata & \nodata & \nodata  & 27.48 & 27.15 & 26.91 & ACS   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
NGC3741 &	 \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata  & 27.43 & 27.13 & 26.78 & ACS   & 26.05 & 25.75 & 25.53 & 25.08 & 24.79 & 24.53\\
NGC4163 &	 \nodata & \nodata & \nodata & \nodata  & 28.25 & 27.74 & 26.86 & ACS   & 27.39 & 26.99 & 26.61 & ACS   & 25.83 & 25.46 & 25.04 & 24.84 & 24.50 & 24.08\\
SAGDIG &	 \nodata & \nodata & \nodata & \nodata  & 28.06 & 27.83 & 27.64 & ACS   & 27.97 & 27.70 & 27.41 & ACS   & 26.41 & 26.17 & 25.92 & 25.14 & 24.93 & 24.73\\
SEXTANS-A\tablenotemark{c} &	 n/a & n/a  & n/a  & WFPC2 & \nodata & \nodata & \nodata & \nodata & 24.73 & 24.52 & 24.29 & WFC3 & 26.40 & 26.07 & 25.80 & 23.93 & 23.75 & 23.55\\
SEXTANS-B &	 \nodata & \nodata & \nodata & \nodata  & 27.05 & 26.69 & 26.29 & WFPC2 & 26.28 & 25.87 & 25.48 & WFPC2 & 26.24 & 25.91 & 25.56 & 25.16 & 24.89 & 24.58\\
UGC6817 &	 \nodata & \nodata & \nodata & \nodata  & 27.56 & 27.23 & 26.90 & WFPC2 & 26.82 & 26.53 & 26.27 & WFPC2 & 27.13 & 26.81 & 26.55 & 25.85 & 25.57 & 25.32\\
UGC7577 &	 \nodata & \nodata & \nodata & \nodata  & 27.44 & 27.05 & 26.60 & WFPC2 & 26.77 & 26.42 & 26.03 & WFPC2 & 26.91 & 26.53 & 25.82 & 25.74 & 25.40 & 25.00\\
UGC8091 &	 \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata  & 27.96 & 27.61 & 27.37 & ACS   & 26.41 & 26.14 & 25.86 & 25.84 & 25.59 & 25.36\\
UGC8508 &	 \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata  & 27.40 & 27.03 & 26.76 & ACS   & 25.99 & 25.73 & 25.49 & 25.03 & 24.77 & 24.53\\
UGC8651 &	 \nodata & \nodata & \nodata & \nodata  & 27.79 & 27.54 & 27.26 & ACS   & 27.04 & 26.80 & 26.55 & ACS   & 27.20 & 26.88 & 26.46 & 25.91 & 25.63 & 25.38\\
UGC8760 &	 \nodata & \nodata & \nodata & \nodata  & 27.56 & 27.25 & 26.88 & ACS   & 26.44 & 26.09 & 25.75 & ACS   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
UGC8833 &	 \nodata & \nodata & \nodata & \nodata  & 27.76 & 27.50 & 27.19 & ACS   & 27.02 & 26.76 & 26.53 & ACS   & 27.06 & 26.74 & 26.36 & 25.80 & 25.52 & 25.29\\
UGC9128 &	 \nodata & \nodata & \nodata & \nodata  & 27.73 & 27.47 & 27.17 & ACS   & 27.06 & 26.80 & 26.56 & ACS   & 27.05 & 26.75 & 26.41 & 25.85 & 25.61 & 25.34\\
UGC9240 &	 \nodata & \nodata & \nodata & \nodata  & 28.08 & 27.68 & 27.02 & ACS   & 27.41 & 27.03 & 26.75 & ACS   & 26.86 & 26.45 & 25.86 & 25.67 & 25.33 & 24.93\\
UGCA292 &	 \nodata & \nodata & \nodata & \nodata  & 27.76 & 27.52 & 27.31 & ACS   & 27.54 & 27.25 & 27.03 & ACS   & 26.19 & 25.98 & 25.80 & 25.17 & 24.98 & 24.80\\
WLM-POS1 &	 27.02 & 26.69 & 26.39 & WFPC2 & \nodata & \nodata & \nodata & \nodata  & 26.11 & 25.80 & 25.50 & WFPC2 & 26.50 & 26.08 & 25.91 & 25.21 & 24.96 & 24.73\\
WLM-POS2 &	 \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata  & 28.58 & 28.22 & 27.86 & ACS   & 26.55 & 26.29 & 26.04 & 25.23 & 24.98 & 24.75
\enddata
\tablenotetext{a}{Completeness limits were calculated in the spatial regions with full-filter coverage (Sections~\ref{sec:full_filter_region} and \ref{sec:completeness}).} 
\tablenotetext{b}{The instrument is specified for optical filters in which the same filter names are used in different instruments.}
\tablenotetext{c}{The Sextans~A dataset includes F814W observations from both WFPC2 and WFC3/UVIS. Moreover, the WFPC2 F555W and F814W observations within the full-filter region include pointings with very different depths (Section~\ref{sec:notes_select_targets}).  Thus, we do not include representative completeness limits for these two WFPC2 filters.}
\end{deluxetable*}

 \startlongtable
\begin{deluxetable*}{llrr}
\tablecaption{Reference Filter Used for \karriego\ and Archival Only Reductions.\label{table:uvstack_refimage}}
\tablehead{
\multicolumn{1}{c}{LUVIT} &
\multicolumn{1}{c}{UV Pipeline} &
\multicolumn{2}{c}{UV Pipeline} \\
\multicolumn{1}{c}{Target} &
\multicolumn{1}{c}{Target} &
\multicolumn{2}{c}{Reference Image} \\
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{Name\tablenotemark{a}} &
\multicolumn{1}{c}{Camera} & 
\multicolumn{1}{c}{Filter}
} 
\startdata
DDO210 & AQUARIUS-DWARF & ACS/WFC & F814W \\
LEOA & Leo-A & ACS/WFC & F814W  \\
UGC7577 & UGC7577 & WFC3/UVIS & F336W \\
UGC8508 & UGC8508 & WFC3/UVIS & F275W \\
DDO6\tablenotemark{b} & DDO6 & WFC3/UVIS & F275W \\ UGC8760\tablenotemark{b} & UGC8760 & WFC3/UVIS & F275W \\ M81-DWARF-A\tablenotemark{b} & M81-DWARF-A & ACS/WFC & F555W \\ \enddata
\tablenotetext{a}{Target name assigned in the \karriego\ plus archival pipeline reductions.}
\tablenotetext{b}{These targets were not included in \marthago. Thus, the \karriego\ plus archival reductions are the LUVIT reductions for these targets.}
\end{deluxetable*}
